Phase Noise in the Delta Kicked Rotor: From Quantum to Classical

We experimentally investigate the effects of phase noise on the resonant and non-resonant dynamics of the atom-optics kicked rotor. Employing sinusoidal phase modulation at various frequencies, resonances are found corresponding to periodic phase shifts, resulting in the effective transformation of quantum anti-resonances into resonances and vice-versa. The stability of the resonance is analysed, with the aid of experiments, epsilon-classical theory and numerical simulations, and is found to be surprisingly robust against phase noise. Finally we look into the effects of phase noise on dynamical localization and discuss the destruction of the localization in terms of decoherence.

==> figure3.tex <==
%\documentclass[]{article}

%\usepackage{graphicx}
%\usepackage{color}
%\usepackage[usenames,dvipsnames]{xcolor}
%\usepackage{tikz}
%\usetikzlibrary{shadows}



%\begin{document}
%	\begin{figure}
		\begin{tikzpicture}[font=\sffamily]

			% beamsplitter
			\filldraw[draw=black,fill=glass](0.7,0.2)rectangle+(0.6,0.6);
			\draw(0.7,0.2)--(1.3,0.8);
			\node[align=center] at (1.12,1.05) {beam splitter};

			% beamsplitter 2
			\filldraw[draw=black,fill=glass](3.2,0.2)rectangle+(0.6,0.6);
			\draw(3.2,0.8)--(3.8,0.2);
			\node at (3.5,1.05) {beam splitter};
			
			% BNC pulse gen to rf switch
			\draw[ultra thick,rounded corners=0.5cm](3,4.5)--(3,2.0)--(10.5,2.0)--(10.5,4.5);
			\draw[ultra thick,rounded corners=0.5cm](4,4.5)--(4,3.5)--(9.5,3.5)--(9.5,4.5);
			
			% D trigger and pulse gen trigger			
			\draw[ultra thick,rounded corners=0.5cm](5.5,6.5)--(5.5,6)--(9,6);
			\node at (5.5,6.7){trigger};

			% BNC rf switch to AOM
			\draw[ultra thick,dashed](6,3)--(6,1);
			\draw[ultra thick,rounded corners=0.25cm,dashed](7,1.5)--(7,-0.5)--(6,-0.5)--(6,-1);

			% laser
			% three times for opacity stacking
			\draw[red,ultra thick,draw opacity=0.2](1,0.5)--(1,4.5);
			\draw[red,draw opacity=0.5](1,0.5)--(1,4.5);
			\draw[red,thick,draw opacity=0.5](1,0.5)--(1,4.5);
			
			\draw[red,ultra thick,draw opacity=0.2](3.5,0.5)--(3.5,-1.5)--(10.5,-1.5)--(10.5,0.5)--(1,0.5)--(1,-1.5);
			\draw[red,thick,draw opacity=0.5](3.5,0.5)--(3.5,-1.5)--(10.5,-1.5)--(10.5,0.5)--(1,0.5)--(1,-1.5);
			\draw[red,draw opacity=0.5](3.5,0.5)--(3.5,-1.5)--(10.5,-1.5)--(10.5,0.5)--(1,0.5)--(1,-1.5);
			
			\node[align=center] at (1,-1.8) {$\lambda$=780nm};
			% laser arrows	
			\draw[->,red,ultra thick,draw opacity=0.5](8.4,0.5)--(8.5,0.5);
			\draw[->,red,ultra thick,draw opacity=0.5](8.4,-1.5)--(8.5,-1.5);
			\draw[->,red,ultra thick,draw opacity=0.5](1,1.9)--(1,2);
			\draw[->,red,ultra thick,draw opacity=0.5](2.4,0.5)--(2.5,0.5);

			% mirrors
			\filldraw[draw=black,fill=glass](3.2,-1.2)--++(0.6,-0.6)--++(-0.1,-0.1)--++(-0.6,0.6)--cycle;
			\node at (2.9,-1.8) {mirror};
			%\draw[ultra thick](3.12,-1.28)--++(0.6,-0.6);
			
			\filldraw[draw=black,fill=glass](10.3,0.9)--++(0.6,-0.6)--++(-0.1,-0.1)--++(-0.6,0.6)--cycle;
			\node at (9.6,-1.8) {mirror};
			
			\filldraw[draw=black,fill=glass](10.8,-1.2)--++(-0.6,-0.6)--++(0.1,-0.1)--++(0.6,0.6)--cycle;
			\node at (9.6,0.85) {mirror};
			
			% bottom rf switch
			\begin{scope}[shift={(6.5,1.5)}]			
				\filldraw[draw=black,fill=purple1](0,0)rectangle+(1,1);
				%\draw(1,0.33)--(0.67,0.5)--(1,0.66);
				% dotted line for rf switch
				\draw[ultra thick,rounded corners=0.25cm,dashed](0,0.5)--(0.5,0.5)--(0.5,0);
			\node at (0.5,1.2) {rf switch};	
			\end{scope}
			
			% top rf switch			
			\begin{scope}[shift={(5.5,3)}]			
				\filldraw[draw=black,fill=purple1](0,0)rectangle+(1,1);
				%\draw(1,0.33)--(0.67,0.5)--(1,0.66);
				\draw[ultra thick,rounded corners=0.25cm,dashed](0,0.5)--(0.5,0.5)--(0.5,0);
			\node at (0.5,1.2) {rf switch};
			\end{scope}
			
			% wavemeter
			\filldraw[draw=black,fill=green1](0,4.5)rectangle+(2,2);
			\node[align=center] at (1,5.5) {wavemeter\\ $\delta$=150GHz};
			
			% AFG
			\filldraw[draw=black,fill=orange1](2.5,4.5)rectangle+(2,2);
			\node[align=center] at (3.5,5.5) {arbitrary\\ function\\ generator};
			
			% pulse generator
			\begin{scope}[shift={(9,4.5)}]
				\filldraw[draw=black,fill=pink1](0,0)rectangle+(2,2);
				\draw(0,1.33)--(0.33,1.5)--(0,1.66);
				\node[align=center] at (1,1) {pulse\\ generator};
			\end{scope}

			% D flip-flop
			\begin{scope}[shift={(6.5,4.5)}]
				\filldraw[draw=black,fill=gold1](0,0)rectangle+(1.236,2);
				%\draw(0,0.33)--(0.33,0.5)--(0,0.66);
				\node at (0.25,0.5) {E};
				\node at (0.25,1.5) {D};
				\node at (0.95,1.5) {Q};
				\node at (0.618,2.2) {D flip-flop};
			\end{scope}			
			
			\draw[ultra thick](4.5,5)--(6.5,5);

			% AOMs
			\filldraw[draw=black,fill=theGrey](5.5,0)rectangle+(1,1);
			\node at (6,0.5) {AOM};
			\filldraw[draw=black,fill=theGrey](5.5,-2)rectangle+(1,1);
			\node at (6,-1.5) {AOM};		
				
			% atoms
			\filldraw[red](10.5,-0.5) circle(0.309);
			\node at (9.6,-0.5){atoms};
			
			% pulse train
			\begin{scope}[shift={(9.675,3.6)},scale={0.5}]
				\draw(0.05,0)
				--(0.22,0)--(0.22,0.5)--(0.28,0.5)--(0.28,0)
				--(0.62,0)--(0.62,0.5)--(0.68,0.5)--(0.68,0)
				--(1.02,0)--(1.02,0.5)--(1.08,0.5)--(1.08,0)
				--(1.25,0);
				\draw(0.65,0.25) circle(0.65);
				\draw[->,rounded corners = 0.25cm](0.65,-0.4)--(0.65,-1)--(0,-1);
			\end{scope}
			
			% TTL signal from AFG
			\begin{scope}[shift={(4.8,5.35)},scale={0.5}]
				\draw(0.05,0)
				--(0.15,0)--(0.15,0.5)--(0.35,0.5)--(0.35,0)
				--(0.55,0)--(0.55,0.5)--(0.75,0.5)--(0.75,0)
				--(0.95,0)--(0.95,0.5)--(1.15,0.5)--(1.15,0)
				--(1.25,0);
				\draw(0.65,0.25) circle(0.65);
				\draw[->,rounded corners = 0.25cm](1.3,0.25)--(1.9,0.25);
				\node at (1.7,-0.25) {$\omega_p$};
			\end{scope}
			
			% RF frequency
			\begin{scope}[shift={(3.175,3.6)},scale={0.5}]
				\begin{scope}[shift={(0.05,0)}]
					\draw(0,-0.2)
					cos(0.1,0) sin(0.2,0.2)
					cos(0.3,0) sin(0.4,-0.2)
					cos(0.5,0) sin(0.6,0.2)
					cos(0.7,0) sin(0.8,-0.2)
					cos(0.9,0) sin(1,0.2)
					cos(1.1,0) sin(1.2,-0.2);
				\end{scope}
				\draw(0.65,0) circle(0.65);
				\draw[->,rounded corners = 0.25cm](0.65,-0.65)--(0.65,-1.25)--(1.5,-1.25);
		
			\end{scope}
			
			% extra text
			
		\end{tikzpicture}
%	\end{figure}
%\end{document}
